Redesigning graph filter-based GNNs to relax the homophily assumption

Graph neural networks (GNNs) have become a workhorse approach for learning from data defined over irregular domains, typically by implicitly assuming that the data structure is represented by a homophilic graph. However, recent works have revealed that many relevant applications involve heterophilic data where the performance of GNNs can be notably compromised. To address this challenge, we present a simple yet effective architecture designed to mitigate the limitations of the homophily assumption. The proposed architecture reinterprets the role of graph filters in convolutional GNNs, resulting in a more general architecture while incorporating a stronger inductive bias than GNNs based on filter banks. The proposed convolutional layer enhances the expressive capacity of the architecture enabling it to learn from both homophilic and heterophilic data and preventing the issue of oversmoothing. From a theoretical standpoint, we show that the proposed architecture is permutation equivariant. Finally, we show that the proposed GNNs compares favorably relative to several state-of-the-art baselines in both homophilic and heterophilic datasets, showcasing its promising potential.

==> figs/ablation.tex <==
\begin{tikzpicture}[baseline,scale=.55]

\pgfplotsset{colormap={CM}{
    rgb255=(54, 75, 154)
    rgb255=(74, 123, 183)
    rgb255=(110, 166, 205)
    rgb255=(152, 202, 225)
    % rgb255=(194, 228, 239)
    % rgb255=(234, 236, 204)
    % rgb255=(254, 218, 139)
    rgb255=(253, 179, 102)
    rgb255=(246, 126, 75)
    rgb255=(221, 61, 45)
    rgb255=(165, 0, 38)
}}

\begin{groupplot}[
    name=ablation_study,
    table/col sep=space,
    width=5.5cm,
    height=5.5cm,
    group style={group size=2 by 1,
        horizontal sep=1.6cm,
        vertical sep=1.8cm,},
    enlargelimits=false,
    colorbar horizontal,
    % point meta max=15,
    % colorbar style={ytick={0,5,...,15}},
    xtick={0,1,2,3,4},
    xticklabels={1,5,10,25,50},
    ytick={0,1,2,3,4},
    yticklabels={1,5,10,25,50},
    axis on top,
    label style={font=\LARGE},
    tick style={draw=none},
    tick label style={font=\Large},
    title style={font=\huge}
    ]

    \pgfplotstableread{data/ablation/Ablation_CornellDataset-A-GCN.csv}\matrixA
    \pgfplotstableread{data/ablation/Ablation_CornellDataset-H-GCN-normH.csv}\matrixB
    %\pgfplotstableread{data/A-Apert_k3.csv}\matrixC
    %\pgfplotstableread{data/A-Apert_k4.csv}\matrixD
    
    
% Known bug that affects visualization when reading from externa file and using matrix plot
\nextgroupplot[xlabel={No. epochs $I_{\ccalW}$},ylabel={No. epochs $I_{\ccalH}$},title={(a) AAGNN},xmin=-0.5,xmax=4.5,ymin=-0.5,ymax=4.5]
    \addplot [
        matrix plot*,
        colorbar,
        nodes near coords,
        every node near coord/.append style={
            font=\footnotesize,
            /pgf/number format/fixed,        % Force fixed-point notation
            /pgf/number format/precision=2,  % Set precision to 2 decimal places
            text=white,
            anchor=center
        },
        point meta=explicit,
        mesh/cols=5,  % only if the matrix is not square
    ] table [meta=value] {\matrixA};

\nextgroupplot[xlabel={No. epochs $I_{\ccalW}$},ylabel={No. epochs $I_{\ccalH}$},title={(b) AAGNN-$\mathrm{N_H}$},xmin=-0.5,xmax=4.5,ymin=-0.5,ymax=4.5]
    \addplot [
        matrix plot*,
        colorbar,
        nodes near coords,
        every node near coord/.append style={
            font=\footnotesize,
            /pgf/number format/fixed,        % Force fixed-point notation
            /pgf/number format/precision=2,  % Set precision to 2 decimal places
            text=white,
            anchor=center,
        },
        point meta=explicit,
        mesh/cols=5,  % only if the matrix is not square
    ] table [meta=value] {\matrixB};

\end{groupplot}
\end{tikzpicture}

==> figs/freq_responses2.tex <==
\begin{tikzpicture}[baseline,scale=1]

\pgfplotstableread{data/20240910-1345-CoraGraphDataset-filter_freq.csv}\coraerrtable
\pgfplotstableread{data/20240910-1345-TexasDataset-filter_freq.csv}\texaserrtable

\begin{groupplot}[
    group style={group size=2 by 3,
        horizontal sep=1.4cm,
        vertical sep=1cm,},
    xlabel style={yshift=1mm},
    ylabel={$|\tbh|$},
    %ymin=0, ymax=0.3,
    %xtick={0,2,...,12},
    %xticklabel style={anchor=north east},
    grid style=densely dashed,
    grid=both,
    width=120,
    height=100,
    ]    

    \nextgroupplot[xlabel={(a) AAGNN (Cora)}, xmin=0, xmax=1]
    \addplot[white!20!blue, solid] table [x=AFGNN-xax, y=AFGNN-filterfreqs] {\coraerrtable};
    % \addplot[blue, solid] table [x=AFGNN-xax, y=CoraGraphDataset-AFGNN-normH-filterfreqs] {\coraerrtable};

    % \nextgroupplot[xlabel={(d) AAGNN (Texas)}]
    \nextgroupplot[xlabel={(d) AAGNN (Texas)}, xmin=0, xmax=1]
     \addplot[black!20!red] table [x=AFGNN-xax, y=AFGNN-filterfreqs] {\texaserrtable};
     
    \nextgroupplot[xlabel={(b) AAGNN-$\mathrm{N_H}$ (Cora)}, xmin=0, xmax=1]
    \addplot[white!20!blue, solid] table [x=AFGNN-normH-xax, y=AFGNN-normH-filterfreqs] {\coraerrtable};

    \nextgroupplot[xlabel={(e) AAGNN-$\mathrm{N_H}$ (Texas)}, xmin=0, xmax=1]
    % \nextgroupplot[xlabel={(e) AAGNN-$\mathrm{N_H}$ (Texas)}]
     \addplot[black!20!red] table [x=AFGNN-normH-xax, y=AFGNN-normH-filterfreqs] {\texaserrtable};

     \nextgroupplot[xlabel={(c) GCN (Cora)}, xmin=0, xmax=1]
    % \addplot[blue, solid] table [x=AFGNN-xax, y=CoraGraphDataset-AFGNN-filterfreqs] {\coraerrtable};
    \addplot[white!20!blue, solid] table [x=Kipf-xax, y=Kipf-filterfreqs] {\coraerrtable};

    \nextgroupplot[xlabel={(f) GCN (Texas)}, xmin=0, xmax=1]
     \addplot[black!20!red] table [x=Kipf-xax, y=Kipf-filterfreqs] {\texaserrtable};

\end{groupplot}
\end{tikzpicture}
